Multilevel Plaquette-Space Sampling for Lattice Gauge Theories with Local Constraint Solves

Lattice gauge theories are an important class of physical models with high-dimensional structured distributions that underpin first-principles calculations in particle, nuclear, and condensed-matter physics. Recent advances in generative modeling have opened new avenues for sampling Boltzmann distributions in lattice gauge theories, offering the potential to alleviate limitations of traditional Monte Carlo methods, including critical slowing down and topological freezing. However, generative samplers for lattice gauge theories are typically constructed in link space, where correlations become increasingly long-ranged toward weak coupling, posing a challenge for learning. Plaquettes provide a more natural representation, as the action is local in these variables. However, exact Bianchi constraints restrict them to a lower-dimensional manifold, complicating direct generative modeling. We introduce a multilevel normalizing-flow construction that samples directly in plaquette space while satisfying these constraints exactly. The key idea is a coarse-to fine factorization that transforms a globally coupled constraint problem into a sequence of local solves: at each refinement, every determined plaquette depends on at most four newly generated variables, while the size of the constraint problem remains independent of the lattice size. We validate the construction for $U(1)$ in two and four dimensions and for $SU(2)$ in two dimensions. Our multilevel Plaquette-Space Sampler (PSS) substantially outperforms link-space baselines, with the advantage increasing toward weak coupling, where the gauge coupling becomes small. This regime is particularly challenging for generative sampling and, in asymptotically free gauge theories, is relevant to continuum studies.

==> figures/fig_dof.tex <==
% Degrees of freedom on a periodic 3x3 lattice in the COMB tree gauge of the 2D U(1) reconstruction
% (multilevel_u1_plq/plaquette_space/reconstruct.py): tree = bottom-row x-links except the wrap-around
% + all y-links except the top row; holonomies on the bottom wrap-around x-link (P_x) and the top y-link
% of column 0 (P_y); each remaining link is fixed by the plaquette carrying the same number, in that order;
% the corner plaquette is the global closure. Labels only.
\begin{tikzpicture}[font=\scriptsize, >=latex]
\definecolor{cfree}{HTML}{2A78D6}
\definecolor{chol}{HTML}{EB6834}
\definecolor{cdet}{HTML}{C0392B}
\def\s{1.3}
\tikzset{site/.style={circle, fill=black, inner sep=1.1pt},
         img/.style={circle, draw=black, fill=white, inner sep=1.0pt},
         tree/.style={gray!75, very thick, dashed},
         hol/.style={chol, very thick, ->},
         free/.style={cfree, very thick, ->},
         num/.style={circle, fill=white, draw=cfree, text=cfree!70!black, inner sep=1pt, font=\tiny},
         pnum/.style={font=\footnotesize}}
% plaquettes: (i,j) closed by the link with the same number; corner (2,2) = closure
\foreach \i/\j/\n in {0/0/1,1/0/2,2/0/3,0/1/4,1/1/5,2/1/6,0/2/7,1/2/8}{
  \fill[cfree!10] ({\i*\s},{\j*\s}) rectangle ({(\i+1)*\s},{(\j+1)*\s});
  \node[pnum] at ({(\i+0.5)*\s},{(\j+0.5)*\s}) {\n};}
\fill[cdet!12] ({2*\s},{2*\s}) rectangle ({3*\s},{3*\s});
\pattern[pattern=north east lines, pattern color=cdet!60] ({2*\s},{2*\s}) rectangle ({3*\s},{3*\s});
\node[pnum, text=cdet!85!black, fill=white, inner sep=1pt] at ({2.5*\s},{2.5*\s}) {closure};
% periodic images (faint)
\foreach \i in {0,1,2}{\draw[gray!35] ({\i*\s},{3*\s}) -- ({(\i+1)*\s},{3*\s});}
\foreach \j in {0,1,2}{\draw[gray!35] ({3*\s},{\j*\s}) -- ({3*\s},{(\j+1)*\s});}
% tree: bottom-row x-links i=0,1 ; all y-links with j=0,1
\foreach \i in {0,1}{\draw[tree] ({\i*\s},0) -- ({(\i+1)*\s},0);}
\foreach \i in {0,1,2}{\foreach \j in {0,1}{\draw[tree] ({\i*\s},{\j*\s}) -- ({\i*\s},{(\j+1)*\s});}}
% holonomies: bottom wrap-around x-link (P_x), top y-link of column 0 (P_y)
\draw[hol] ({2*\s},0) -- ({3*\s-0.08},0) node[midway, below=1pt, black] {$\Omega_0$};
\draw[hol] (0,{2*\s}) -- (0,{3*\s-0.08}) node[midway, left=1pt, black] {$\Omega_1$};
% free links: x-links of row 1 (1,2,3), row 2 (4,5,6); top y-links of columns 1,2 (7,8)
\foreach \i/\n in {0/1,1/2,2/3}{\draw[free] ({\i*\s},{1*\s}) -- ({(\i+1)*\s-0.08},{1*\s}); \node[num] at ({(\i+0.5)*\s},{1*\s}) {\n};}
\foreach \i/\n in {0/4,1/5,2/6}{\draw[free] ({\i*\s},{2*\s}) -- ({(\i+1)*\s-0.08},{2*\s}); \node[num] at ({(\i+0.5)*\s},{2*\s}) {\n};}
\foreach \i/\n in {1/7,2/8}{\draw[free] ({\i*\s},{2*\s}) -- ({\i*\s},{3*\s-0.08}); \node[num] at ({\i*\s},{2.5*\s}) {\n};}
% sites
\foreach \i in {0,1,2}{\foreach \j in {0,1,2}{\node[site] at ({\i*\s},{\j*\s}) {};}}
\foreach \k in {0,1,2,3}{\node[img] at ({3*\s},{\k*\s}) {}; \node[img] at ({\k*\s},{3*\s}) {};}
\node[below left=0pt] at (0,0) {$x=(0,0)$};
\draw[->, gray] ({3.7*\s},0) -- ({3.7*\s+0.5},0) node[right, black] {$\hat 0$};
\draw[->, gray] ({3.7*\s},0) -- ({3.7*\s},0.5) node[above, black] {$\hat 1$};
% legend
\begin{scope}[shift={({3.7*\s},{2.9*\s})}]
  \draw[tree] (0,0) -- (0.5,0); \node[anchor=west] at (0.6,0) {tree, $=\mathbf 1$ \ ($V{-}1=8$)};
  \draw[hol] (0,-0.42) -- (0.5,-0.42); \node[anchor=west] at (0.6,-0.42) {holonomies \ ($d=2$)};
  \draw[free] (0,-0.84) -- (0.5,-0.84); \node[anchor=west] at (0.6,-0.84) {free link $\leftrightarrow$ free plaquette \ ($8$)};
  \fill[cdet!12] (0,-1.37) rectangle (0.5,-1.13); \pattern[pattern=north east lines, pattern color=cdet!60] (0,-1.37) rectangle (0.5,-1.13);
  \node[anchor=west] at (0.6,-1.25) {determined \ ($1$)};
\end{scope}
\end{tikzpicture}


==> figures/fig_gauge_primer.tex <==
\begin{tikzpicture}[
    >=Latex,
    line cap=round,
    line join=round,
    every node/.style={font=\small},
    panel/.style={draw=black!25,rounded corners=2pt,line width=0.6pt},
    gridline/.style={draw=black!35,line width=0.55pt},
    bluearrow/.style={
        draw=blue!70!black,
        line width=1.2pt,
        -{Latex[length=2.0mm]}
    },
    redarrow/.style={
        draw=red!70!black,
        line width=1.2pt,
        -{Latex[length=2.0mm]}
    },
    greenarrow/.style={
        draw=green!50!black,
        line width=1.2pt,
        -{Latex[length=2.0mm]}
    }
]

\def\PW{5.15}
\def\PH{5.55}
\def\GAP{0.18}

% ============================================================
% (a) Links and plaquette
% ============================================================
\begin{scope}[shift={(0,0)}]

\draw[panel] (0,0) rectangle (\PW,\PH);

\node[
    font=\bfseries,
    align=center,
    text width=4.7cm
]
at (2.575,5.20)
{(a) Links and plaquette};

\fill[blue!7]
    (1.75,2.18) rectangle (3.12,3.55);

\foreach \x in {0.95,1.75,3.12,3.92}{
    \foreach \y in {1.38,2.18,3.55,4.35}{
        \fill (\x,\y) circle (0.035);
    }
}

\foreach \y in {1.38,2.18,3.55,4.35}{
    \draw[gridline] (0.95,\y) -- (3.92,\y);
}

\foreach \x in {0.95,1.75,3.12,3.92}{
    \draw[gridline] (\x,1.38) -- (\x,4.35);
}

\draw[bluearrow]
    (1.75,2.18) -- (3.12,2.18);

\draw[bluearrow]
    (3.12,2.18) -- (3.12,3.55);

\draw[redarrow]
    (3.12,3.55) -- (1.75,3.55);

\draw[redarrow]
    (1.75,3.55) -- (1.75,2.18);

\node[below left,font=\footnotesize]
    at (1.75,2.18)
    {$x$};

\node[blue!70!black,below,font=\footnotesize]
    at (2.44,2.11)
    {$U_\mu(x)$};

\node[blue!70!black,right,font=\footnotesize]
    at (3.18,2.86)
    {$U_\nu(x+\hat\mu)$};

\node[red!70!black,above,font=\footnotesize]
    at (2.44,3.61)
    {$U_\mu^\dagger(x+\hat\nu)$};

\node[red!70!black,left,font=\footnotesize]
    at (1.69,2.86)
    {$U_\nu^\dagger(x)$};

\node[
    fill=white,
    inner sep=1.5pt
]
at (2.44,2.88)
{$P_{\mu\nu}(x)$};

\node[
    align=center,
    font=\footnotesize
]
at (2.58,0.63)
{
$P_{\mu\nu}(x)
 =U_\mu(x)U_\nu(x+\hat\mu)$\\
$\times U_\mu^\dagger(x+\hat\nu)U_\nu^\dagger(x)$
};

\end{scope}


% ============================================================
% (b) Gauge symmetry and parallel transport
% ============================================================
\begin{scope}[shift={({\PW+\GAP},0)}]

\draw[panel] (0,0) rectangle (\PW,\PH);

\node[
    font=\bfseries,
    align=center,
    text width=4.7cm
]
at (2.575,5.20)
{(b) Gauge symmetry and\\parallel transport};

\coordinate (X) at (1.02,3.45);
\coordinate (Y) at (4.08,3.45);

\fill (X) circle (0.045);
\fill (Y) circle (0.045);

\draw[bluearrow]
    (X) -- (Y);

\node[above,font=\footnotesize]
    at (2.55,3.53)
    {$U_\mu(x)$};

\node[below,font=\footnotesize]
    at (X)
    {$x$};

\node[below,font=\footnotesize]
    at (Y)
    {$x+\hat\mu$};

\node[font=\footnotesize]
    at (1.02,4.62)
    {$g(x)$};

\node[font=\footnotesize]
    at (4.08,4.62)
    {$g(x+\hat\mu)$};

\draw[
    black!45,
    line width=0.7pt,
    -{Latex[length=1.6mm]}
]
(0.73,3.85)
arc[start angle=215,end angle=500,radius=0.27];

\draw[
    black!45,
    line width=0.7pt,
    -{Latex[length=1.6mm]}
]
(3.79,3.85)
arc[start angle=215,end angle=500,radius=0.27];

\node[
    draw=red!55!black,
    rounded corners=1.2pt,
    inner sep=4pt,
    text=red!70!black,
    font=\footnotesize
]
(W) at (4.08,2.35)
{$W$};

\draw[
    red!65!black,
    dashed,
    line width=0.9pt,
    -{Latex[length=1.8mm]}
]
(W.west)
.. controls (3.2,1.95) and (1.55,1.95) ..
(1.15,2.88);

\node[
    align=center,
    font=\footnotesize
]
at (2.58,1.18)
{
$T_\mu[W]
 =U_\mu(x)\,W\,U_\mu^\dagger(x)$
};

\node[
    align=center,
    text width=4.35cm,
    font=\footnotesize,
    text=black!60
]
at (2.58,0.55)
{bring matrices to a common gauge frame};

\end{scope}


% ============================================================
% (c) Global closure in d=2
% ============================================================
\begin{scope}[shift={({2*(\PW+\GAP)},0)}]

\draw[panel] (0,0) rectangle (\PW,\PH);

\node[
    font=\bfseries,
    align=center,
    text width=4.7cm
]
at (2.575,5.20)
{(c) Global closure in $d=2$};

\fill[blue!5]
    (1.03,2.50) rectangle (4.10,4.35);

\foreach \i in {0,...,4}{
    \draw[
        blue!50!black,
        line width=0.5pt
    ]
    ({1.03+0.7675*\i},2.50)
    --
    ({1.03+0.7675*\i},4.35);
}

\foreach \j in {0,...,3}{
    \draw[
        blue!50!black,
        line width=0.5pt
    ]
    (1.03,{2.50+0.6167*\j})
    --
    (4.10,{2.50+0.6167*\j});
}

\foreach \i in {0,...,4}{
    \foreach \j in {0,...,3}{
        \fill
        ({1.03+0.7675*\i},{2.50+0.6167*\j})
        circle (0.024);
    }
}

\draw[redarrow]
    (1.03,4.35) -- (4.10,4.35);

\node[
    red!70!black,
    above,
    font=\footnotesize
]
at (2.56,4.39)
{$\Omega_\mu$};

\draw[greenarrow]
    (1.03,2.50) -- (1.03,4.35);

\node[
    green!50!black,
    left,
    font=\footnotesize
]
at (0.96,3.42)
{$\Omega_\nu$};

\draw[dashed,black!45]
    (4.10,2.50) -- (4.10,4.35);

\draw[dashed,black!45]
    (1.03,2.50) -- (4.10,2.50);

\node[
    align=center,
    text width=4.35cm,
    font=\footnotesize
]
at (2.58,1.95)
{no local three-cell constraint};

\node[
    fill=red!4,
    rounded corners=2pt,
    inner sep=2pt,
    align=center,
    font=\scriptsize
]
at (2.58,1.30)
{
$\displaystyle
\overrightarrow{\prod_{p\in\Lambda}}
T_{p\to x_0}[P_p]
=
\Omega_\mu\Omega_\nu
\Omega_\mu^\dagger\Omega_\nu^\dagger
$
};

\node[
    align=center,
    font=\footnotesize
]
at (2.58,0.47)
{
$U(1):\ \ \prod_p P_p=1$
\\[1pt]
$\sum_p\varphi_p=2\pi Q$
};

\end{scope}



\end{tikzpicture}

==> figures/fig_refine_plq.tex <==
\begin{tikzpicture}[
    font=\small,
    >=latex,
    line cap=round,
    line join=round
]

\definecolor{coarsefill}{RGB}{226,232,238}
\definecolor{genfill}{RGB}{205,224,246}
\definecolor{detfill}{RGB}{250,210,177}
\definecolor{accent}{RGB}{225,105,25}
\definecolor{guide}{RGB}{165,165,165}

% ============================================================
% Coarse lattice: 2 x 2
% ============================================================
\node[font=\small\bfseries] at (1.5,5.10) {Coarse lattice};
\node[font=\footnotesize] at (1.5,4.65) {$2\times2$};

\begin{scope}[shift={(0.25,1.35)}]
    \def\s{1.25}

    \fill[coarsefill] (0,0) rectangle (\s,\s);
    \fill[coarsefill] (\s,0) rectangle (2*\s,\s);
    \fill[coarsefill] (0,\s) rectangle (\s,2*\s);
    \fill[detfill]    (\s,\s) rectangle (2*\s,2*\s);

    \draw[thick] (0,0) rectangle (2*\s,2*\s);
    \draw[thick] (\s,0) -- (\s,2*\s);
    \draw[thick] (0,\s) -- (2*\s,\s);

    \foreach \i in {0,1,2}{
        \foreach \j in {0,1,2}{
            \fill ({\i*\s},{\j*\s}) circle (2.2pt);
        }
    }

    \node at (0.5*\s,1.5*\s) {$P^{\mathrm c}_1$};
    \node at (1.5*\s,1.5*\s) {$P^{\mathrm c}_2$};
    \node at (0.5*\s,0.5*\s) {$P^{\mathrm c}_3$};
    \node at (1.5*\s,0.5*\s) {$P^{\mathrm c}_4$};

    \draw[accent, very thick]
        (\s,\s) rectangle (2*\s,2*\s);
\end{scope}

\draw[->, thick]
    (3.05,2.95) -- (3.75,2.95);

% ============================================================
% Local refinement of selected coarse plaquette
% ============================================================
\node[font=\small\bfseries] at (6.20,5.10)
    {Local refinement of $P^{\mathrm c}_2$};

\begin{scope}[shift={(4.00,2.15)}]
    \def\a{1.05}

    \fill[detfill] (0,0) rectangle (\a,\a);
    \draw[thick] (0,0) rectangle (\a,\a);

    \foreach \x/\y in {0/0,1/0,0/1,1/1}{
        \fill ({\x*\a},{\y*\a}) circle (2.2pt);
    }

    \node at (0.5*\a,0.5*\a) {$P^{\mathrm c}_2$};
\end{scope}

\draw[->, thick]
    (5.25,2.67) -- (5.85,2.67);

\begin{scope}[shift={(6.05,1.70)}]
    \def\f{0.82}

    \fill[genfill] (0,\f) rectangle (\f,2*\f);
    \fill[genfill] (0,0) rectangle (\f,\f);
    \fill[genfill] (\f,0) rectangle (2*\f,\f);
    \fill[detfill] (\f,\f) rectangle (2*\f,2*\f);

    \draw[thick] (0,0) rectangle (2*\f,2*\f);
    \draw[thick] (\f,0) -- (\f,2*\f);
    \draw[thick] (0,\f) -- (2*\f,\f);

    \foreach \i in {0,1,2}{
        \foreach \j in {0,1,2}{
            \fill ({\i*\f},{\j*\f}) circle (2.2pt);
        }
    }

    \node at (0.5*\f,1.5*\f) {$P_1$};
    \node at (0.5*\f,0.5*\f) {$P_2$};
    \node at (1.5*\f,1.5*\f) {$P_3$};
    \node at (1.5*\f,0.5*\f) {$P_4$};

    \draw[accent, very thick]
        (0,0) rectangle (2*\f,2*\f);
\end{scope}

\node at (6.87,1.20)
{
$\displaystyle
P_3
=
P_4^\dagger P^{\mathrm c}_2
(P_2P_1)^\dagger
$
};

% ============================================================
% Refined lattice: 4 x 4
% ============================================================
\draw[->, thick]
    (8.05,2.95) -- (8.85,2.95);

\node[font=\small\bfseries] at (11.15,5.10)
    {Refined lattice};
\node[font=\footnotesize] at (11.15,4.65)
    {$4\times4$};

\begin{scope}[shift={(9.30,1.10)}]
    \def\r{0.82}

    \foreach \i in {0,...,3}{
        \foreach \j in {0,...,3}{
            \fill[genfill]
            ({\i*\r},{\j*\r})
            rectangle
            ({(\i+1)*\r},{(\j+1)*\r});
        }
    }

    % determined plaquette in the refined image of P^c_2
    \fill[detfill]
        (3*\r,3*\r) rectangle (4*\r,4*\r);

    \draw[thick] (0,0) rectangle (4*\r,4*\r);

    \foreach \i in {1,2,3}{
        \draw[thick]
            ({\i*\r},0) -- ({\i*\r},4*\r);
        \draw[thick]
            (0,{\i*\r}) -- (4*\r,{\i*\r});
    }

    \foreach \i in {0,...,4}{
        \foreach \j in {0,...,4}{
            \fill ({\i*\r},{\j*\r}) circle (2.1pt);
        }
    }

    % fine Wilson loop corresponding to coarse P^c_2
    \draw[accent, very thick]
        (2*\r,2*\r) rectangle (4*\r,4*\r);
\end{scope}

% guide lines
\draw[guide, dashed, thick]
    (7.69,3.34) -- (10.94,4.38);

\draw[guide, dashed, thick]
    (7.69,1.70) -- (10.94,2.74);

% ============================================================
% Main message
% ============================================================
\node[
    draw=accent!45,
    rounded corners=3pt,
    inner xsep=10pt,
    inner ysep=6pt,
    align=center
] at (6.6,0.28)
{
\textbf{Coarse plaquette preserved exactly as a fine Wilson loop}
\\[2pt]
$\displaystyle
P^{\mathrm c}_2
=
P_4P_3P_2P_1
$
};

\end{tikzpicture}
% % Method figure, PLAQUETTE-SPACE version (fig:refine). (a) two dimensions: one coarse plaquette -> 2x2 block,
% % three generated, the fourth determined so that the block reproduces the coarse plaquette; (b) any d, one
% % direction at a time, planes containing mu: coarse plaquette -> two fine plaquettes stacked along mu, one
% % generated, one determined by the blocking relation; (c) planes not containing mu: the coarse plaquette is
% % copied to the even slice, the odd-slice plaquette is determined by the cube relation from four generated
% % ones; (d) the chain used in the 4D U(1) experiments. Labels and symbols only. Needs tikz: calc, patterns,
% % decorations.pathreplacing.
% \begin{tikzpicture}[font=\scriptsize, >=latex]
% \definecolor{cgen}{HTML}{2A78D6}
% \definecolor{cblk}{HTML}{EB6834}
% \definecolor{ccube}{HTML}{C0392B}
% \definecolor{ccopy}{HTML}{9AA0A6}
% \tikzset{ttl/.style={font=\small\bfseries, anchor=south west},
%          site/.style={circle, fill=black, inner sep=0.9pt},
%          lab/.style={fill=white, fill opacity=0.9, text opacity=1, inner sep=1.3pt, rounded corners=1pt},
%          leader/.style={gray!70, thin}}
% % ================================================================ (a) two dimensions: one coarse plaquette -> 2x2 block
% \node[ttl] at (-0.3,3.35) {(a) $d=2$: $2{\times}2$ block};
% \def\c{1.5}
% \fill[ccopy!30] (0,0.9) rectangle (\c,0.9+\c);
% \draw[thick] (0,0.9) rectangle (\c,0.9+\c);
% \node at (\c/2,0.9+\c/2) {$P^{\mathrm c}(X)$};
% \node[anchor=north] at (\c/2,0.85) {coarse};
% \draw[->, thick, gray] (\c+0.25,0.9+\c/2) -- (\c+0.95,0.9+\c/2);
% \begin{scope}[shift={(\c+1.2,0.9)}]
%   \def\h{0.75}
%   % labels follow the order of the block relation P^c = P_4 P_3 P_2 P_1 in the gauge of App. C.5:
%   % P_1 top-left, P_2 bottom-left, P_3 top-right (determined, odd-odd site), P_4 bottom-right
%   \fill[cgen!30] (0,0) rectangle (\h,\h);        \node[text=cgen!60!black] at (\h/2,\h/2) {$P_2$};
%   \fill[cgen!30] (\h,0) rectangle (2*\h,\h);     \node[text=cgen!60!black] at (1.5*\h,\h/2) {$P_4$};
%   \fill[cgen!30] (0,\h) rectangle (\h,2*\h);     \node[text=cgen!60!black] at (\h/2,1.5*\h) {$P_1$};
%   \fill[cblk!30] (\h,\h) rectangle (2*\h,2*\h);  \node[text=cblk!70!black] at (1.5*\h,1.5*\h) {$P_3$};
%   \draw[thick] (0,0) rectangle (2*\h,2*\h); \draw[gray] (\h,0)--(\h,2*\h); \draw[gray] (0,\h)--(2*\h,\h);
%   \node[anchor=north] at (\h,-0.05) {fine, $2X$};
% \end{scope}
% \node[anchor=north west, text=cblk!70!black] at (-0.3,0.45) {$P_3=P_4^{\dagger}\,P^{\mathrm c}\,(P_2P_1)^{\dagger}$};
% % ================================================================ (b) one direction: planes containing mu
% \begin{scope}[shift={(5.7,0)}]
% \node[ttl] at (-0.3,3.35) {(b) along $\mu$: plane $(\mu,\nu)$};
% \def\W{1.5} \def\Hh{1.1}
% \fill[ccopy!30] (0,0.5) rectangle (\W,0.5+2*\Hh);
% \draw[thick] (0,0.5) rectangle (\W,0.5+2*\Hh);
% \node at (\W/2,0.5+\Hh) {$P^{\mathrm c}_{\mu\nu}(X)$};
% \draw[->, thick, gray] (\W+0.25,0.5+\Hh) -- (\W+0.95,0.5+\Hh);
% \begin{scope}[shift={(\W+1.2,0.5)}]
%   \fill[cgen!30] (0,0) rectangle (\W,\Hh);
%   \fill[cblk!30] (0,\Hh) rectangle (\W,2*\Hh);
%   \draw[thick] (0,0) rectangle (\W,2*\Hh); \draw[gray] (0,\Hh)--(\W,\Hh);
%   \node[text=cgen!60!black] at (\W/2,\Hh/2) {$F_\nu(X)$};
%   \node[text=cblk!70!black] at (\W/2,1.5*\Hh) {$P^{\mathrm c}_{\mu\nu}F_\nu^{\dagger}$};
%   \node[anchor=west, inner sep=2pt] at (\W,0) {$2X$};
%   \node[anchor=west, inner sep=2pt] at (\W,\Hh) {$2X{+}\hat\mu$};
%   \draw[->, gray] (-0.35,-0.5) -- (-0.35,0.05) node[above, black] {$\hat\mu$};
% \end{scope}
% \end{scope}
% % ================================================================ (c) planes not containing mu: the cube at 2X
% \begin{scope}[shift={(12.4,-0.15)}, x={(1cm,0cm)}, y={(0.52cm,0.34cm)}, z={(0cm,1cm)}]
% \node[ttl] at (-0.7,0,3.5) {(c) plane $(\nu,\rho)$: cube at $2X$};
% \def\s{1.95}
% \coordinate (A) at (0,0,0);      \coordinate (B) at (\s,0,0);   \coordinate (C) at (\s,\s,0);   \coordinate (D) at (0,\s,0);
% \coordinate (E) at (0,0,\s);     \coordinate (F) at (\s,0,\s);  \coordinate (G) at (\s,\s,\s);  \coordinate (H) at (0,\s,\s);
% \fill[ccopy!40] (A)--(B)--(C)--(D)--cycle;
% \fill[cgen!22]  (A)--(D)--(H)--(E)--cycle;
% \fill[cgen!22]  (D)--(C)--(G)--(H)--cycle;
% \draw[dashed, gray] (A)--(D)--(C);  \draw[dashed, gray] (D)--(H);
% \fill[cgen!32, fill opacity=0.92] (A)--(B)--(F)--(E)--cycle;
% \fill[cgen!32, fill opacity=0.92] (B)--(C)--(G)--(F)--cycle;
% \fill[ccube!22] (E)--(F)--(G)--(H)--cycle;
% \pattern[pattern=north east lines, pattern color=ccube!75] (E)--(F)--(G)--(H)--cycle;
% \draw[thick] (A)--(B)--(F)--(E)--cycle;  \draw[thick] (B)--(C)--(G)--(F);  \draw[thick] (E)--(H)--(G);
% \draw[thick, ccube!80!black] (E)--(F)--(G)--(H)--cycle;
% \node[site] at (A) {}; \node[anchor=north east, inner sep=1.5pt] at (A) {$2X$};
% \node[site] at (E) {}; \node[anchor=south east, inner sep=1.5pt] at (E) {$2X{+}\hat\mu$};
% \node[lab, text=cgen!60!black] at (\s/2,0,\s/2) {$F_\nu(X)$};
% \node[lab, text=cgen!60!black] at (\s,\s/2,\s/2) {$F_\rho(X{+}\hat\nu)$};
% \node[lab, text=ccube!85!black] at (\s/2,\s/2,\s) {$P_{\nu\rho}(2X{+}\hat\mu)$};
% \coordinate (lc) at (0,\s/2,\s/2);  \coordinate (bc) at (\s/2,\s,\s/2);  \coordinate (kc) at (\s/2,\s/2,0);
% \draw[leader] (lc) -- (-0.55,0,\s/2+0.2) node[lab, text=cgen!60!black, anchor=east] {$F_\rho(X)$};
% \draw[leader] (bc) -- (\s/2+0.75,\s+0.15,\s+0.5) node[lab, text=cgen!60!black, anchor=south west] {$F_\nu(X{+}\hat\rho)$};
% \draw[leader] (kc) -- (\s/2+0.35,0,-0.45) node[lab, text=ccopy!30!black, anchor=north] {$P^{\mathrm c}_{\nu\rho}(X)$};
% \end{scope}
% % ================================================================ legend
% \begin{scope}[shift={(17.0,2.75)}]
%   \fill[ccopy!30] (0,0) rectangle (0.32,0.22);     \node[anchor=west] at (0.4,0.11) {coarse / copied};
%   \fill[cgen!30] (0,-0.45) rectangle (0.32,-0.23); \node[anchor=west] at (0.4,-0.34) {generated};
%   \fill[cblk!30] (0,-0.9) rectangle (0.32,-0.68);  \node[anchor=west] at (0.4,-0.79) {blocking relation};
%   \fill[ccube!22] (0,-1.35) rectangle (0.32,-1.13); \pattern[pattern=north east lines, pattern color=ccube!75] (0,-1.35) rectangle (0.32,-1.13);
%   \node[anchor=west] at (0.4,-1.24) {cube relation};
% \end{scope}
% % ================================================================ (d) the chain 2^4 -> 4^4 as conditional generation
% % box 0: the merged coarse model of the 2^4 lattice (plays the role of q_0, output P^(0)); boxes 1-4: one
% % refinement each, F^(i) ~ q_i(.|P^(i-1)), P^(i) = R_i(P^(i-1),F^(i)); numbers = free angles per level.
% \node[ttl] at (3.0,-1.55) {(d) the chain $2^4\to4^4$};
% \def\bx{0.24} \def\cx{3.0} \def\cy{-2.05} \def\cs{2.75}
% \foreach \k/\nx/\ny/\lab/\gen/\tag/\smp in {
%    0/2/2/{$2^4$}/{$45$}/{coarse model}/{$P^{(0)}\sim q_0$},
%    1/4/2/{$4{\times}2^3$}/{$48$}/{conditional level}/{$F^{(1)}\sim q_1(\,\cdot\mid P^{(0)})$},
%    2/4/4/{$4^2{\times}2^2$}/{$96$}/{conditional level}/{$F^{(2)}\sim q_2(\,\cdot\mid P^{(1)})$},
%    3/4/4/{$4^3{\times}2$}/{$192$}/{conditional level}/{$F^{(3)}\sim q_3(\,\cdot\mid P^{(2)})$},
%    4/4/4/{$4^4$,\ $P=P^{(4)}$}/{$384$}/{fine field}/{$F^{(4)}\sim q_4(\,\cdot\mid P^{(3)})$}}{
%   \begin{scope}[shift={(\cx+\k*\cs,\cy)}]
%     \foreach \i in {1,...,\nx}{\foreach \j in {1,...,\ny}{
%       \fill[cgen!28] ({(\i-1)*\bx+0.018},{-(\j)*\bx+0.018}) rectangle ({\i*\bx-0.018},{-(\j-1)*\bx-0.018});}}
%     \node[anchor=south, font=\tiny, gray!90!black] at (0.48,0.08) {\tag};
%     \node[anchor=north, font=\scriptsize] at (0.48,-1.02) {\lab};
%     \node[anchor=north, font=\scriptsize] at (0.48,-1.30) {\smp};
%     \node[anchor=north, font=\scriptsize, cgen!60!black] at (0.48,-1.62) {\gen};
%   \end{scope}
%   \ifnum\k<4
%     \draw[->, gray] ({\cx+\k*\cs+1.12},{\cy-0.48}) -- ({\cx+\k*\cs+\cs-0.14},{\cy-0.48});
%     \pgfmathtruncatemacro{\kk}{\k+1}
%     \node[font=\tiny, anchor=south] at ({\cx+\k*\cs+\cs/2+0.49},{\cy-0.46}) {$R_{\kk}$};
%     \node[gray, font=\tiny, anchor=north] at ({\cx+\k*\cs+\cs/2+0.49},{\cy-0.50}) {$\mu{=}\k$};
%   \fi
% }
% \end{tikzpicture}

